Measurement-induced phase transitions in quantum inference problems and quantum hidden Markov models

Recently, there is interest in coincident 'sharpening' and 'learnability' transitions in monitored quantum systems. In the latter, an outside observer's ability to infer properties of a quantum system from measurements undergoes a phase transition. Such transitions appear to be related to the decodability transition in quantum error correction, but the precise connection is not clear. Here, we study these problems under one framework we call the general quantum inference problem. In cases as above where the system has a Markov structure, we say that the inference is on a quantum hidden Markov model. We show a formal connection to classical hidden Markov models and that they coincide for certain setups. For example, we prove this for those involving Haar-random unitaries and measurements. We introduce the notion of Bayes non-optimality, where parameters used for inference differs from true ones. This allows us to expand the phase diagrams of above models. At Bayes optimality, we obtain an explicit relation between 'sharpening' and 'learnability' order parameters, explicitly showing that the two transitions coincide. Next, we study concrete examples. We review quantum error correction on the toric and repetition code and their mapping to 2D random-bond Ising model (RBIM) through our framework. We study the Haar-random U(1)-symmetric monitored quantum circuit and tree, mapping each to inference models that we call the planted SSEP and planted XOR, respectively, and expanding the phase diagram to Bayes non-optimality. For the circuit, we deduce the phase boundary numerically and analytically argue that it is of a single universality class. For the tree, we present an exact solution of the entire phase boundary, which displays re-entrance as does the 2D RBIM. We discuss these phase diagrams, with their interpretations for quantum inference problems and rigorous arguments on their shapes.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (0) at (-5.5, 0.5) {};
        \node [] (1) at (-5.5, -0.5) {};
        \node [] (2) at (-4.5, -0.5) {};
        \node [] (3) at (-4.5, 0.5) {};
        \node [] (4) at (-5, 0) {$u^*$};
        \node [] (5) at (-7.5, 0.5) {};
        \node [] (6) at (-7.5, -0.5) {};
        \node [] (7) at (-8.5, 0.5) {};
        \node [] (8) at (-8.5, -0.5) {};
        \node [] (9) at (-8, 0) {$u$};
        \node [] (10) at (-8, 0.5) {};
        \node [] (11) at (-8, -0.5) {};
        \node [] (12) at (-5, -0.5) {};
        \node [] (13) at (-5, 0.5) {};
        \node [] (14) at (-5, 1.5) {};
        \node [] (15) at (-5, -1.5) {};
        \node [] (16) at (-8, -1.5) {};
        \node [] (17) at (-8, 1.5) {};
        \draw (7.center) to (5.center);
        \draw (5.center) to (6.center);
        \draw (6.center) to (8.center);
        \draw (8.center) to (7.center);
        \draw (0.center) to (3.center);
        \draw (3.center) to (2.center);
        \draw (2.center) to (1.center);
        \draw (1.center) to (0.center);
        \draw [] (14.center) to (13.center);
        \draw [] (10.center) to (17.center);
        \draw (11.center) to (16.center);
        \draw (15.center) to (12.center);
        \end{tikzpicture}
        \right] = 
        \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (56) at (0.5, -0.5) {};
        \node [] (57) at (0.5, 0.5) {};
        \node [] (61) at (-3.5, 0.5) {};
        \node [] (62) at (-3.5, -0.5) {};
        \node [] (64) at (-3, 0.5) {};
        \node [] (65) at (-3, -0.5) {};
        \node [] (66) at (0, -0.5) {};
        \node [] (67) at (0, 0.5) {};
        \node [] (68) at (0, 1.5) {};
        \node [] (69) at (0, -1.5) {};
        \node [] (70) at (-3, -1.5) {};
        \node [] (71) at (-3, 1.5) {};
        \node [] (72) at (-2, 1) {};
        \node [] (73) at (-1, 1) {};
        \node [] (74) at (-1, 0) {};
        \node [] (75) at (-2, 0) {};
        \node [] (76) at (-2, 0.5) {};
        \node [] (77) at (-1, 0.5) {};
        \node [] (78) at (-1.5, 0.5) {$\chi_N$};
        \draw (68.center) to (67.center);
        \draw (66.center) to (69.center);
        \draw (70.center) to (65.center);
        \draw (71.center) to (64.center);
        \draw (72.center) to (73.center);
        \draw (73.center) to (74.center);
        \draw (74.center) to (75.center);
        \draw (75.center) to (72.center);
        \draw (64.center) to (76.center);
        \draw (77.center) to (67.center);
        \draw (65.center) to (66.center);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (115) at (0.5, -4.5) {};
        \node [] (116) at (0.5, -3.5) {};
        \node [] (117) at (-3.5, -3.5) {};
        \node [] (118) at (-3.5, -4.5) {};
        \node [] (119) at (-3, -3.5) {};
        \node [] (120) at (-3, -4.5) {};
        \node [] (121) at (0, -4.5) {};
        \node [] (122) at (0, -3.5) {};
        \node [] (123) at (0, -2.5) {};
        \node [] (124) at (0, -5.5) {};
        \node [] (125) at (-3, -5.5) {};
        \node [] (126) at (-3, -2.5) {};
        \node [] (127) at (-2, -4) {};
        \node [] (128) at (-1, -4) {};
        \node [] (129) at (-1, -5) {};
        \node [] (130) at (-2, -5) {};
        \node [] (131) at (-2, -4.5) {};
        \node [] (132) at (-1, -4.5) {};
        \node [] (133) at (-1.5, -4.5) {$\chi_N$};
        \draw (123.center) to (122.center);
        \draw (121.center) to (124.center);
        \draw (125.center) to (120.center);
        \draw (126.center) to (119.center);
        \draw (127.center) to (128.center);
        \draw (128.center) to (129.center);
        \draw (129.center) to (130.center);
        \draw (130.center) to (127.center);
        \draw (119.center) to (122.center);
        \draw (120.center) to (131.center);
        \draw (132.center) to (121.center);
        \end{tikzpicture},
    \end{align}
    
    \begin{align}
        \E_u \left[
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (342) at (32.5, 3) {};
    \node [] (343) at (32.5, 2) {};
    \node [] (344) at (33.5, 2) {};
    \node [] (345) at (33.5, 3) {};
    \node [] (346) at (33, 2.5) {$u$};
    \node [] (347) at (30.5, 3) {};
    \node [] (348) at (30.5, 2) {};
    \node [] (349) at (29.5, 3) {};
    \node [] (350) at (29.5, 2) {};
    \node [] (351) at (30, 2.5) {$u^*$};
    \node [] (352) at (30, 3) {};
    \node [] (353) at (30, 2) {};
    \node [] (354) at (33, 2) {};
    \node [] (355) at (33, 3) {};
    \node [] (356) at (33, 4) {};
    \node [] (357) at (33, 1) {};
    \node [] (358) at (30, 1) {};
    \node [] (359) at (30, 4) {};
    \node [] (360) at (32.5, -2) {};
    \node [] (361) at (32.5, -3) {};
    \node [] (362) at (33.5, -3) {};
    \node [] (363) at (33.5, -2) {};
    \node [] (364) at (33, -2.5) {$u^*$};
    \node [] (365) at (30.5, -2) {};
    \node [] (366) at (30.5, -3) {};
    \node [] (367) at (29.5, -2) {};
    \node [] (368) at (29.5, -3) {};
    \node [] (369) at (30, -2.5) {$u$};
    \node [] (370) at (30, -2) {};
    \node [] (371) at (30, -3) {};
    \node [] (372) at (33, -3) {};
    \node [] (373) at (33, -2) {};
    \node [] (374) at (33, -1) {};
    \node [] (375) at (33, -4) {};
    \node [] (376) at (30, -4) {};
    \node [] (377) at (30, -1) {};
    \node [] (378) at (30.25, -1.5) {\small $k$};
    \node [] (379) at (30.25, 1.5) {\small $i$};
    \node [] (380) at (33.25, 1.5) {\small $m$};
    \node [] (381) at (33.25, -1.5) {\small $p$};
    \node [] (382) at (33.25, 3.5) {\small $n$};
    \node [] (383) at (30.25, 3.5) {\small $j$};
    \node [] (384) at (30.25, -3.5) {\small $l$};
    \node [] (385) at (33.25, -3.5) {\small $q$};
    \draw (349.center) to (347.center);
    \draw (347.center) to (348.center);
    \draw (348.center) to (350.center);
    \draw (350.center) to (349.center);
    \draw (342.center) to (345.center);
    \draw (345.center) to (344.center);
    \draw (344.center) to (343.center);
    \draw (343.center) to (342.center);
    \draw (356.center) to (355.center);
    \draw (354.center) to (357.center);
    \draw (358.center) to (353.center);
    \draw (359.center) to (352.center);
    \draw (367.center) to (365.center);
    \draw (365.center) to (366.center);
    \draw (366.center) to (368.center);
    \draw (368.center) to (367.center);
    \draw (360.center) to (363.center);
    \draw (363.center) to (362.center);
    \draw (362.center) to (361.center);
    \draw (361.center) to (360.center);
    \draw (374.center) to (373.center);
    \draw (372.center) to (375.center);
    \draw (376.center) to (371.center);
    \draw (377.center) to (370.center);
    \end{tikzpicture}
    \right]
    & = 
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (134) at (12.5, 3) {};
    \node [] (135) at (12.5, 2) {};
    \node [] (136) at (13.5, 2) {};
    \node [] (137) at (13.5, 3) {};
    \node [] (139) at (10.5, 3) {};
    \node [] (140) at (10.5, 2) {};
    \node [] (141) at (9.5, 3) {};
    \node [] (142) at (9.5, 2) {};
    \node [] (144) at (10, 3) {};
    \node [] (145) at (10, 2) {};
    \node [] (146) at (13, 2) {};
    \node [] (147) at (13, 3) {};
    \node [] (148) at (13, 4) {};
    \node [] (149) at (13, 1) {};
    \node [] (150) at (10, 1) {};
    \node [] (151) at (10, 4) {};
    \node [] (152) at (12.5, -2) {};
    \node [] (153) at (12.5, -3) {};
    \node [] (154) at (13.5, -3) {};
    \node [] (155) at (13.5, -2) {};
    \node [] (157) at (10.5, -2) {};
    \node [] (158) at (10.5, -3) {};
    \node [] (159) at (9.5, -2) {};
    \node [] (160) at (9.5, -3) {};
    \node [] (162) at (10, -2) {};
    \node [] (163) at (10, -3) {};
    \node [] (164) at (13, -3) {};
    \node [] (165) at (13, -2) {};
    \node [] (166) at (13, -1) {};
    \node [] (167) at (13, -4) {};
    \node [] (168) at (10, -4) {};
    \node [] (169) at (10, -1) {};
    \node [] (170) at (11, -1.5) {};
    \node [] (171) at (12, -1.5) {};
    \node [] (172) at (12, -2.5) {};
    \node [] (173) at (11, -2.5) {};
    \node [] (174) at (11, -2) {};
    \node [] (175) at (12, -2) {};
    \node [] (176) at (11.5, -2) {$\chi_N$};
    \node [] (177) at (11, 2.5) {};
    \node [] (178) at (12, 2.5) {};
    \node [] (179) at (12, 1.5) {};
    \node [] (180) at (11, 1.5) {};
    \node [] (181) at (11, 2) {};
    \node [] (182) at (12, 2) {};
    \node [] (183) at (11.5, 2) {$\chi_N$};
    \draw (148.center) to (147.center);
    \draw (146.center) to (149.center);
    \draw (150.center) to (145.center);
    \draw (151.center) to (144.center);
    \draw (166.center) to (165.center);
    \draw (164.center) to (167.center);
    \draw (168.center) to (163.center);
    \draw (169.center) to (162.center);
    \draw (163.center) to (164.center);
    \draw (144.center) to (147.center);
    \draw (170.center) to (171.center);
    \draw (171.center) to (172.center);
    \draw (172.center) to (173.center);
    \draw (173.center) to (170.center);
    \draw (177.center) to (178.center);
    \draw (178.center) to (179.center);
    \draw (179.center) to (180.center);
    \draw (180.center) to (177.center);
    \draw (145.center) to (181.center);
    \draw (182.center) to (146.center);
    \draw (175.center) to (165.center);
    \draw (162.center) to (174.center);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (186) at (18.5, 2) {};
    \node [] (187) at (18.5, 3) {};
    \node [] (190) at (14.5, 3) {};
    \node [] (191) at (14.5, 2) {};
    \node [] (192) at (15, 3) {};
    \node [] (195) at (18, 3) {};
    \node [] (196) at (18, 4) {};
    \node [] (199) at (15, 4) {};
    \node [] (202) at (18.5, -3) {};
    \node [] (203) at (18.5, -2) {};
    \node [] (206) at (14.5, -2) {};
    \node [] (207) at (14.5, -3) {};
    \node [] (209) at (15, -3) {};
    \node [] (210) at (18, -3) {};
    \node [] (213) at (18, -4) {};
    \node [] (214) at (15, -4) {};
    \node [] (216) at (14.75, 0.5) {};
    \node [] (217) at (15.75, 0.5) {};
    \node [] (218) at (15.75, -0.5) {};
    \node [] (219) at (14.75, -0.5) {};
    \node [] (222) at (15.25, 0) {$\chi_N$};
    \node [] (223) at (17.25, 0.5) {};
    \node [] (224) at (18.25, 0.5) {};
    \node [] (225) at (18.25, -0.5) {};
    \node [] (226) at (17.25, -0.5) {};
    \node [] (229) at (17.75, 0) {$\chi_N$};
    \node [] (230) at (15, 0.5) {};
    \node [] (231) at (15, 1.25) {};
    \node [] (233) at (15, -0.5) {};
    \node [] (234) at (15, -1.25) {};
    \node [] (236) at (18, -0.5) {};
    \node [] (237) at (18, -1.25) {};
    \node [] (239) at (18, 0.5) {};
    \node [] (240) at (18, 1.25) {};
    \draw (196.center) to (195.center);
    \draw (199.center) to (192.center);
    \draw (210.center) to (213.center);
    \draw (214.center) to (209.center);
    \draw (192.center) to (190.center);
    \draw (190.center) to (207.center);
    \draw (207.center) to (209.center);
    \draw (210.center) to (202.center);
    \draw (202.center) to (187.center);
    \draw (187.center) to (195.center);
    \draw (216.center) to (217.center);
    \draw (217.center) to (218.center);
    \draw (218.center) to (219.center);
    \draw (219.center) to (216.center);
    \draw (223.center) to (224.center);
    \draw (224.center) to (225.center);
    \draw (225.center) to (226.center);
    \draw (226.center) to (223.center);
    \draw (230.center) to (231.center);
    \draw (233.center) to (234.center);
    \draw (237.center) to (236.center);
    \draw (239.center) to (240.center);
    \end{tikzpicture}
    \\
    & + \frac{1}{N^2 - 1} \left(
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (134) at (12.5, 3) {};
    \node [] (135) at (12.5, 2) {};
    \node [] (136) at (13.5, 2) {};
    \node [] (137) at (13.5, 3) {};
    \node [] (139) at (10.5, 3) {};
    \node [] (140) at (10.5, 2) {};
    \node [] (141) at (9.5, 3) {};
    \node [] (142) at (9.5, 2) {};
    \node [] (144) at (10, 3) {};
    \node [] (145) at (10, 2) {};
    \node [] (146) at (13, 2) {};
    \node [] (147) at (13, 3) {};
    \node [] (148) at (13, 4) {};
    \node [] (149) at (13, 1) {};
    \node [] (150) at (10, 1) {};
    \node [] (151) at (10, 4) {};
    \node [] (152) at (12.5, -2) {};
    \node [] (153) at (12.5, -3) {};
    \node [] (154) at (13.5, -3) {};
    \node [] (155) at (13.5, -2) {};
    \node [] (157) at (10.5, -2) {};
    \node [] (158) at (10.5, -3) {};
    \node [] (159) at (9.5, -2) {};
    \node [] (160) at (9.5, -3) {};
    \node [] (162) at (10, -2) {};
    \node [] (163) at (10, -3) {};
    \node [] (164) at (13, -3) {};
    \node [] (165) at (13, -2) {};
    \node [] (166) at (13, -1) {};
    \node [] (167) at (13, -4) {};
    \node [] (168) at (10, -4) {};
    \node [] (169) at (10, -1) {};
    \node [] (170) at (11, -1.5) {};
    \node [] (171) at (12, -1.5) {};
    \node [] (172) at (12, -2.5) {};
    \node [] (173) at (11, -2.5) {};
    \node [] (174) at (11, -2) {};
    \node [] (175) at (12, -2) {};
    \node [] (176) at (11.5, -2) {$\chi_N$};
    \node [] (177) at (11, 2.5) {};
    \node [] (178) at (12, 2.5) {};
    \node [] (179) at (12, 1.5) {};
    \node [] (180) at (11, 1.5) {};
    \node [] (181) at (11, 2) {};
    \node [] (182) at (12, 2) {};
    \node [] (183) at (11.5, 2) {$\chi_N$};
    \draw (148.center) to (147.center);
    \draw (146.center) to (149.center);
    \draw (150.center) to (145.center);
    \draw (151.center) to (144.center);
    \draw (166.center) to (165.center);
    \draw (164.center) to (167.center);
    \draw (168.center) to (163.center);
    \draw (169.center) to (162.center);
    \draw (163.center) to (164.center);
    \draw (144.center) to (147.center);
    \draw (170.center) to (171.center);
    \draw (171.center) to (172.center);
    \draw (172.center) to (173.center);
    \draw (173.center) to (170.center);
    \draw (177.center) to (178.center);
    \draw (178.center) to (179.center);
    \draw (179.center) to (180.center);
    \draw (180.center) to (177.center);
    \draw (145.center) to (181.center);
    \draw (182.center) to (146.center);
    \draw (175.center) to (165.center);
    \draw (162.center) to (174.center);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (186) at (18.5, 2) {};
    \node [] (187) at (18.5, 3) {};
    \node [] (190) at (14.5, 3) {};
    \node [] (191) at (14.5, 2) {};
    \node [] (192) at (15, 3) {};
    \node [] (195) at (18, 3) {};
    \node [] (196) at (18, 4) {};
    \node [] (199) at (15, 4) {};
    \node [] (202) at (18.5, -3) {};
    \node [] (203) at (18.5, -2) {};
    \node [] (206) at (14.5, -2) {};
    \node [] (207) at (14.5, -3) {};
    \node [] (209) at (15, -3) {};
    \node [] (210) at (18, -3) {};
    \node [] (213) at (18, -4) {};
    \node [] (214) at (15, -4) {};
    \node [] (216) at (14.75, 0.5) {};
    \node [] (217) at (15.75, 0.5) {};
    \node [] (218) at (15.75, -0.5) {};
    \node [] (219) at (14.75, -0.5) {};
    \node [] (222) at (15.25, 0) {$\chi_N$};
    \node [] (223) at (17.25, 0.5) {};
    \node [] (224) at (18.25, 0.5) {};
    \node [] (225) at (18.25, -0.5) {};
    \node [] (226) at (17.25, -0.5) {};
    \node [] (229) at (17.75, 0) {$\chi_N$};
    \node [] (230) at (15, 0.5) {};
    \node [] (231) at (15, 1.25) {};
    \node [] (233) at (15, -0.5) {};
    \node [] (234) at (15, -1.25) {};
    \node [] (236) at (18, -0.5) {};
    \node [] (237) at (18, -1.25) {};
    \node [] (239) at (18, 0.5) {};
    \node [] (240) at (18, 1.25) {};
    \draw (196.center) to (195.center);
    \draw (199.center) to (192.center);
    \draw (210.center) to (213.center);
    \draw (214.center) to (209.center);
    \draw (192.center) to (190.center);
    \draw (190.center) to (207.center);
    \draw (207.center) to (209.center);
    \draw (210.center) to (202.center);
    \draw (202.center) to (187.center);
    \draw (187.center) to (195.center);
    \draw (216.center) to (217.center);
    \draw (217.center) to (218.center);
    \draw (218.center) to (219.center);
    \draw (219.center) to (216.center);
    \draw (223.center) to (224.center);
    \draw (224.center) to (225.center);
    \draw (225.center) to (226.center);
    \draw (226.center) to (223.center);
    \draw (230.center) to (231.center);
    \draw (233.center) to (234.center);
    \draw (237.center) to (236.center);
    \draw (239.center) to (240.center);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (241) at (22.5, 3) {};
    \node [] (242) at (22.5, 2) {};
    \node [] (243) at (23.5, 2) {};
    \node [] (244) at (23.5, 3) {};
    \node [] (246) at (20.5, 3) {};
    \node [] (247) at (20.5, 2) {};
    \node [] (248) at (19.5, 3) {};
    \node [] (249) at (19.5, 2) {};
    \node [] (251) at (20, 3) {};
    \node [] (252) at (20, 2) {};
    \node [] (253) at (23, 2) {};
    \node [] (254) at (23, 3) {};
    \node [] (255) at (23, 4) {};
    \node [] (256) at (23, 1) {};
    \node [] (257) at (20, 1) {};
    \node [] (258) at (20, 4) {};
    \node [] (259) at (22.5, -2) {};
    \node [] (260) at (22.5, -3) {};
    \node [] (261) at (23.5, -3) {};
    \node [] (262) at (23.5, -2) {};
    \node [] (264) at (20.5, -2) {};
    \node [] (265) at (20.5, -3) {};
    \node [] (266) at (19.5, -2) {};
    \node [] (267) at (19.5, -3) {};
    \node [] (269) at (20, -2) {};
    \node [] (270) at (20, -3) {};
    \node [] (271) at (23, -3) {};
    \node [] (272) at (23, -2) {};
    \node [] (273) at (23, -1) {};
    \node [] (274) at (23, -4) {};
    \node [] (275) at (20, -4) {};
    \node [] (276) at (20, -1) {};
    \node [] (309) at (21.25, -0.5) {};
    \node [] (310) at (21.75, 0.5) {};
    \node [] (311) at (21, 2.5) {};
    \node [] (312) at (22, 2.5) {};
    \node [] (313) at (22, 1.5) {};
    \node [] (314) at (21, 1.5) {};
    \node [] (315) at (21, 2) {};
    \node [] (316) at (22, 2) {};
    \node [] (317) at (21.5, 2) {$\chi_N$};
    \node [] (318) at (21, -1.5) {};
    \node [] (319) at (22, -1.5) {};
    \node [] (320) at (22, -2.5) {};
    \node [] (321) at (21, -2.5) {};
    \node [] (322) at (21, -2) {};
    \node [] (323) at (22, -2) {};
    \node [] (324) at (21.5, -2) {$\chi_N$};
    \draw (255.center) to (254.center);
    \draw (253.center) to (256.center);
    \draw (257.center) to (252.center);
    \draw (258.center) to (251.center);
    \draw (273.center) to (272.center);
    \draw (271.center) to (274.center);
    \draw (275.center) to (270.center);
    \draw (276.center) to (269.center);
    \draw [] (251.center) to (271.center);
    \draw [] (254.center) to (310.center);
    \draw [] (309.center) to (270.center);
    \draw [ bend left, looseness=1.25] (310.center) to (309.center);
    \draw (311.center) to (312.center);
    \draw (312.center) to (313.center);
    \draw (313.center) to (314.center);
    \draw (314.center) to (311.center);
    \draw [ bend left, looseness=1.25] (252.center) to (315.center);
    \draw [ bend left, looseness=1.25] (316.center) to (253.center);
    \draw (318.center) to (319.center);
    \draw (319.center) to (320.center);
    \draw (320.center) to (321.center);
    \draw (321.center) to (318.center);
    \draw [ bend left, looseness=1.25] (269.center) to (322.center);
    \draw [ bend left, looseness=1.25] (323.center) to (272.center);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (277) at (27.5, 3) {};
    \node [] (278) at (27.5, 2) {};
    \node [] (279) at (28.5, 2) {};
    \node [] (280) at (28.5, 3) {};
    \node [] (281) at (25.5, 3) {};
    \node [] (282) at (25.5, 2) {};
    \node [] (283) at (24.5, 3) {};
    \node [] (284) at (24.5, 2) {};
    \node [] (285) at (25, 3) {};
    \node [] (286) at (25, 2) {};
    \node [] (287) at (28, 2) {};
    \node [] (288) at (28, 3) {};
    \node [] (289) at (28, 4) {};
    \node [] (290) at (28, 1) {};
    \node [] (291) at (25, 1) {};
    \node [] (292) at (25, 4) {};
    \node [] (293) at (27.5, -2) {};
    \node [] (294) at (27.5, -3) {};
    \node [] (295) at (28.5, -3) {};
    \node [] (296) at (28.5, -2) {};
    \node [] (297) at (25.5, -2) {};
    \node [] (298) at (25.5, -3) {};
    \node [] (299) at (24.5, -2) {};
    \node [] (300) at (24.5, -3) {};
    \node [] (301) at (25, -2) {};
    \node [] (302) at (25, -3) {};
    \node [] (303) at (28, -3) {};
    \node [] (304) at (28, -2) {};
    \node [] (305) at (28, -1) {};
    \node [] (306) at (28, -4) {};
    \node [] (307) at (25, -4) {};
    \node [] (308) at (25, -1) {};
    \node [] (325) at (25.5, 2.5) {};
    \node [] (326) at (26.5, 2.5) {};
    \node [] (327) at (26.5, 1.5) {};
    \node [] (328) at (25.5, 1.5) {};
    \node [] (329) at (25.5, 2) {};
    \node [] (330) at (26.5, 2) {};
    \node [] (331) at (26, 2) {$\chi_N$};
    \node [] (332) at (25.5, -1.5) {};
    \node [] (333) at (26.5, -1.5) {};
    \node [] (334) at (26.5, -2.5) {};
    \node [] (335) at (25.5, -2.5) {};
    \node [] (336) at (25.5, -2) {};
    \node [] (337) at (26.5, -2) {};
    \node [] (338) at (26, -2) {$\chi_N$};
    \node [] (339) at (27.25, 0) {};
    \node [] (340) at (27, -0.5) {};
    \node [] (341) at (27.5, 0.5) {};
    \draw (289.center) to (288.center);
    \draw (287.center) to (290.center);
    \draw (291.center) to (286.center);
    \draw (292.center) to (285.center);
    \draw (305.center) to (304.center);
    \draw (303.center) to (306.center);
    \draw (307.center) to (302.center);
    \draw (308.center) to (301.center);
    \draw [] (285.center) to (288.center);
    \draw [] (302.center) to (303.center);
    \draw (325.center) to (326.center);
    \draw (326.center) to (327.center);
    \draw (327.center) to (328.center);
    \draw (328.center) to (325.center);
    \draw (332.center) to (333.center);
    \draw (333.center) to (334.center);
    \draw (334.center) to (335.center);
    \draw (335.center) to (332.center);
    \draw [] (286.center) to (329.center);
    \draw [] (301.center) to (336.center);
    \draw [] (330.center) to (304.center);
    \draw [] (287.center) to (341.center);
    \draw [] (340.center) to (333.center);
    \draw [ bend left, looseness=1.25] (341.center) to (340.center);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (463) at (44.75, -8.75) {};
        \node [] (464) at (44.75, -9.75) {};
        \node [] (465) at (46.75, -9.75) {};
        \node [] (466) at (46.75, -8.75) {};
        \node [] (467) at (45.75, -9.25) {$\rho$};
        \node [] (468) at (44.75, -9) {};
        \node [] (469) at (44.75, -9.5) {};
        \node [] (470) at (46.75, -9) {};
        \node [] (471) at (46.75, -9.5) {};
        \node [] (472) at (44.5, -8.75) {};
        \node [] (473) at (44, -9) {};
        \node [] (474) at (44, -8.25) {};
        \node [] (475) at (44.5, -8.25) {};
        \node [] (476) at (43.25, -9.5) {};
        \node [] (477) at (43.25, -8.25) {};
        \node [] (478) at (42.75, -9.75) {};
        \node [] (479) at (42.75, -8.25) {};
        \node [] (480) at (47, -8.75) {};
        \node [] (481) at (47, -8.25) {};
        \node [] (482) at (47.5, -9) {};
        \node [] (483) at (47.5, -8.25) {};
        \node [] (484) at (48.75, -9.75) {};
        \node [] (485) at (48.75, -8.25) {};
        \node [] (486) at (48.25, -8.25) {};
        \node [] (487) at (48.25, -9.5) {};
        \draw (463.center) to (466.center);
        \draw (466.center) to (465.center);
        \draw (465.center) to (464.center);
        \draw (464.center) to (463.center);
        \draw [gray] (463.center) to (472.center);
        \draw [gray] (472.center) to (475.center);
        \draw [gray] (466.center) to (480.center);
        \draw [gray] (480.center) to (481.center);
        \draw (470.center) to (482.center);
        \draw (482.center) to (483.center);
        \draw (468.center) to (473.center);
        \draw (473.center) to (474.center);
        \draw [dashed] (471.center) to (487.center);
        \draw [dashed] (487.center) to (486.center);
        \draw [dashed] (477.center) to (476.center);
        \draw [dashed] (476.center) to (469.center);
        \draw [gray, dashed] (479.center) to (478.center);
        \draw [gray, dashed] (464.center) to (478.center);
        \draw [gray, dashed] (465.center) to (484.center);
        \draw [gray, dashed] (484.center) to (485.center);
        \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (0) at (-5.5, 0.5) {};
        \node [] (1) at (-5.5, -0.5) {};
        \node [] (2) at (-4.5, -0.5) {};
        \node [] (3) at (-4.5, 0.5) {};
        \node [] (4) at (-5, 0) {$u^*$};
        \node [] (5) at (-7.5, 0.5) {};
        \node [] (6) at (-7.5, -0.5) {};
        \node [] (7) at (-8.5, 0.5) {};
        \node [] (8) at (-8.5, -0.5) {};
        \node [] (9) at (-8, 0) {$u$};
        \node [] (10) at (-8, 0.5) {};
        \node [] (11) at (-8, -0.5) {};
        \node [] (12) at (-5, -0.5) {};
        \node [] (13) at (-5, 0.5) {};
        \node [] (14) at (-5, 1.5) {};
        \node [] (15) at (-5, -1.5) {};
        \node [] (16) at (-8, -1.5) {};
        \node [] (17) at (-8, 1.5) {};
        \draw (7.center) to (5.center);
        \draw (5.center) to (6.center);
        \draw (6.center) to (8.center);
        \draw (8.center) to (7.center);
        \draw (0.center) to (3.center);
        \draw (3.center) to (2.center);
        \draw (2.center) to (1.center);
        \draw (1.center) to (0.center);
        \draw (11.center) to (16.center);
        \draw (15.center) to (12.center);
        \draw (17.center) to (10.center);
        \draw (14.center) to (13.center);
        \end{tikzpicture}
        \longrightarrow
        \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (404) at (40.5, -2) {};
        \node [] (405) at (40.5, -3) {};
        \node [] (406) at (41.5, -3) {};
        \node [] (407) at (41.5, -2) {};
        \node [] (408) at (41, -2.5) {$u^*$};
        \node [] (409) at (38.5, -2) {};
        \node [] (410) at (38.5, -3) {};
        \node [] (411) at (37.5, -2) {};
        \node [] (412) at (37.5, -3) {};
        \node [] (413) at (38, -2.5) {$u$};
        \node [] (414) at (37.75, -2) {};
        \node [] (415) at (37.75, -3) {};
        \node [] (416) at (41.25, -3) {};
        \node [] (417) at (41.25, -2) {};
        \node [] (418) at (41.25, -1) {};
        \node [] (419) at (41.25, -4) {};
        \node [] (420) at (37.75, -4) {};
        \node [] (421) at (37.75, -1) {};
        \node [] (422) at (38.25, -2) {};
        \node [] (423) at (38.25, -3) {};
        \node [] (424) at (40.75, -3) {};
        \node [] (425) at (40.75, -2) {};
        \node [] (430) at (38.25, -1) {};
        \node [] (431) at (38.25, -4) {};
        \node [] (432) at (40.75, -4) {};
        \node [] (433) at (40.75, -1) {};
        \draw (411.center) to (409.center);
        \draw (409.center) to (410.center);
        \draw (410.center) to (412.center);
        \draw (412.center) to (411.center);
        \draw (404.center) to (407.center);
        \draw (407.center) to (406.center);
        \draw (406.center) to (405.center);
        \draw (405.center) to (404.center);
        \draw (418.center) to (417.center);
        \draw (416.center) to (419.center);
        \draw (420.center) to (415.center);
        \draw (421.center) to (414.center);
        \draw [gray] (430.center) to (422.center);
        \draw [gray] (423.center) to (431.center);
        \draw [gray] (432.center) to (424.center);
        \draw [gray] (425.center) to (433.center);
        \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (463) at (44.75, -8.75) {};
        \node [] (464) at (44.75, -9.75) {};
        \node [] (465) at (46.75, -9.75) {};
        \node [] (466) at (46.75, -8.75) {};
        \node [] (467) at (45.75, -9.25) {$\rho$};
        \node [] (468) at (44.75, -9) {};
        \node [] (469) at (44.75, -9.5) {};
        \node [] (470) at (46.75, -9) {};
        \node [] (471) at (46.75, -9.5) {};
        \node [] (472) at (44.5, -8.75) {};
        \node [] (473) at (44, -9) {};
        \node [] (476) at (43.25, -9.5) {};
        \node [] (477) at (43.25, -6.75) {};
        \node [] (478) at (44.5, -9.75) {};
        \node [] (480) at (47, -8.75) {};
        \node [] (482) at (47.5, -9) {};
        \node [] (484) at (47, -9.75) {};
        \node [] (486) at (48.25, -6.75) {};
        \node [] (487) at (48.25, -9.5) {};
        \node [] (488) at (46.75, -7.25) {};
        \node [] (489) at (46.75, -8.25) {};
        \node [] (490) at (47.75, -8.25) {};
        \node [] (491) at (47.75, -7.25) {};
        \node [] (492) at (47.25, -7.75) {$u^*$};
        \node [] (493) at (44.75, -7.25) {};
        \node [] (494) at (44.75, -8.25) {};
        \node [] (495) at (43.75, -7.25) {};
        \node [] (496) at (43.75, -8.25) {};
        \node [] (497) at (44.25, -7.75) {$u$};
        \node [] (498) at (44, -7.25) {};
        \node [] (499) at (44, -8.25) {};
        \node [] (500) at (47.5, -8.25) {};
        \node [] (501) at (47.5, -7.25) {};
        \node [] (502) at (47.5, -6.75) {};
        \node [] (505) at (44, -6.75) {};
        \node [] (506) at (44.5, -7.25) {};
        \node [] (507) at (44.5, -8.25) {};
        \node [] (508) at (47, -8.25) {};
        \node [] (509) at (47, -7.25) {};
        \node [] (510) at (44.5, -7) {};
        \node [] (513) at (47, -7) {};
        \node [] (514) at (44.5, -10.25) {};
        \node [] (515) at (47, -10.25) {};
        \draw (463.center) to (466.center);
        \draw (466.center) to (465.center);
        \draw (465.center) to (464.center);
        \draw (464.center) to (463.center);
        \draw [gray] (463.center) to (472.center);
        \draw [gray] (466.center) to (480.center);
        \draw (470.center) to (482.center);
        \draw (468.center) to (473.center);
        \draw [dashed] (471.center) to (487.center);
        \draw [dashed] (487.center) to (486.center);
        \draw [dashed] (477.center) to (476.center);
        \draw [dashed] (476.center) to (469.center);
        \draw [gray, dashed] (464.center) to (478.center);
        \draw [gray, dashed] (465.center) to (484.center);
        \draw (495.center) to (493.center);
        \draw (493.center) to (494.center);
        \draw (494.center) to (496.center);
        \draw (496.center) to (495.center);
        \draw (488.center) to (491.center);
        \draw (491.center) to (490.center);
        \draw (490.center) to (489.center);
        \draw (489.center) to (488.center);
        \draw (502.center) to (501.center);
        \draw (505.center) to (498.center);
        \draw [gray] (510.center) to (506.center);
        \draw [gray] (509.center) to (513.center);
        \draw [gray, dashed] (478.center) to (514.center);
        \draw [gray, dashed] (514.center) to (515.center);
        \draw [gray, dashed] (515.center) to (484.center);
        \draw [gray] (507.center) to (472.center);
        \draw [gray] (480.center) to (508.center);
        \draw (482.center) to (500.center);
        \draw (499.center) to (473.center);
        \draw [gray] (510.center) to (513.center);
        \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (566) at (63.25, 0) {};
        \node [] (567) at (63.25, -1) {};
        \node [] (568) at (64.25, -1) {};
        \node [] (569) at (64.25, 0) {};
        \node [] (570) at (63.75, -0.5) {$u$};
        \node [] (571) at (61.25, 0) {};
        \node [] (572) at (61.25, -1) {};
        \node [] (573) at (60.25, 0) {};
        \node [] (574) at (60.25, -1) {};
        \node [] (575) at (60.75, -0.5) {$u^*$};
        \node [] (576) at (60.5, 0) {};
        \node [] (579) at (64, 0) {};
        \node [] (580) at (64, 0.5) {};
        \node [] (583) at (60.5, 0.5) {};
        \node [] (584) at (63.25, -2.75) {};
        \node [] (585) at (63.25, -3.75) {};
        \node [] (586) at (64.25, -3.75) {};
        \node [] (587) at (64.25, -2.75) {};
        \node [] (588) at (63.75, -3.25) {$u^*$};
        \node [] (589) at (61.25, -2.75) {};
        \node [] (590) at (61.25, -3.75) {};
        \node [] (591) at (60.25, -2.75) {};
        \node [] (592) at (60.25, -3.75) {};
        \node [] (593) at (60.75, -3.25) {$u$};
        \node [] (594) at (60.5, -2.75) {};
        \node [] (595) at (60.5, -3.75) {};
        \node [] (596) at (64, -3.75) {};
        \node [] (597) at (64, -2.75) {};
        \node [] (598) at (64, -1) {};
        \node [] (599) at (64, -4.25) {};
        \node [] (600) at (60.5, -4.25) {};
        \node [] (601) at (60.5, -1) {};
        \node [] (602) at (61, -2.75) {};
        \node [] (603) at (61, -3.75) {};
        \node [] (604) at (63.5, -3.75) {};
        \node [] (605) at (63.5, -2.75) {};
        \node [] (606) at (63.5, -1) {};
        \node [] (607) at (61, -1) {};
        \node [] (608) at (61, 0) {};
        \node [] (609) at (63.5, 0) {};
        \node [] (610) at (61, -2.25) {};
        \node [] (611) at (61, -4.25) {};
        \node [] (612) at (63.5, -4.25) {};
        \node [] (613) at (63.5, -2.25) {};
        \node [] (614) at (63.5, -1.5) {};
        \node [] (615) at (63.5, 0.5) {};
        \node [] (616) at (61, 0.5) {};
        \node [] (617) at (61, -1.5) {};
        \node [] (618) at (61.25, 2) {};
        \node [] (619) at (61.25, 1) {};
        \node [] (620) at (63.25, 1) {};
        \node [] (621) at (63.25, 2) {};
        \node [] (622) at (62.25, 1.5) {$\rho$};
        \node [] (623) at (61.25, 1.75) {};
        \node [] (624) at (61.25, 1.25) {};
        \node [] (625) at (63.25, 1.75) {};
        \node [] (626) at (63.25, 1.25) {};
        \node [] (627) at (61, 1) {};
        \node [] (628) at (63.5, 1) {};
        \node [] (629) at (60.5, 1.25) {};
        \node [] (630) at (64, 1.25) {};
        \node [] (631) at (59.75, 1.75) {};
        \node [] (632) at (64.75, 1.75) {};
        \node [] (633) at (63.5, 2) {};
        \node [] (634) at (61, 2) {};
        \node [] (635) at (61, 2.5) {};
        \node [] (637) at (60.5, 0.5) {};
        \node [] (638) at (61, 0.5) {};
        \node [] (639) at (63.5, 0.5) {};
        \node [] (640) at (64, 0.5) {};
        \node [] (642) at (63.5, 2.5) {};
        \node [] (643) at (61.25, -4.75) {};
        \node [] (644) at (61.25, -5.75) {};
        \node [] (645) at (63.25, -5.75) {};
        \node [] (646) at (63.25, -4.75) {};
        \node [] (647) at (62.25, -5.25) {$\rho$};
        \node [] (648) at (61.25, -5) {};
        \node [] (649) at (61.25, -5.5) {};
        \node [] (650) at (63.25, -5) {};
        \node [] (651) at (63.25, -5.5) {};
        \node [] (652) at (61, -4.75) {};
        \node [] (653) at (60.5, -5) {};
        \node [] (654) at (59.75, -5.5) {};
        \node [] (655) at (59.75, 1.75) {};
        \node [] (656) at (61, -5.75) {};
        \node [] (657) at (63.5, -4.75) {};
        \node [] (658) at (64, -5) {};
        \node [] (659) at (63.5, -5.75) {};
        \node [] (660) at (64.75, 1.75) {};
        \node [] (661) at (64.75, -5.5) {};
        \node [] (662) at (61, -6.25) {};
        \node [] (663) at (63.5, -6.25) {};
        \node [] (664) at (61, -4.25) {};
        \node [] (665) at (60.5, -4.25) {};
        \node [] (666) at (63.5, -4.25) {};
        \node [] (667) at (64, -4.25) {};
        \draw (573.center) to (571.center);
        \draw (571.center) to (572.center);
        \draw (572.center) to (574.center);
        \draw (574.center) to (573.center);
        \draw (566.center) to (569.center);
        \draw (569.center) to (568.center);
        \draw (568.center) to (567.center);
        \draw (567.center) to (566.center);
        \draw (580.center) to (579.center);
        \draw (583.center) to (576.center);
        \draw (591.center) to (589.center);
        \draw (589.center) to (590.center);
        \draw (590.center) to (592.center);
        \draw (592.center) to (591.center);
        \draw (584.center) to (587.center);
        \draw (587.center) to (586.center);
        \draw (586.center) to (585.center);
        \draw (585.center) to (584.center);
        \draw (598.center) to (597.center);
        \draw (596.center) to (599.center);
        \draw (600.center) to (595.center);
        \draw (601.center) to (594.center);
        \draw [gray] (610.center) to (602.center);
        \draw [gray] (603.center) to (611.center);
        \draw [gray] (612.center) to (604.center);
        \draw [gray] (605.center) to (613.center);
        \draw [gray] (606.center) to (614.center);
        \draw [gray] (608.center) to (616.center);
        \draw [gray] (607.center) to (617.center);
        \draw [gray] (615.center) to (609.center);
        \draw (618.center) to (621.center);
        \draw (621.center) to (620.center);
        \draw (620.center) to (619.center);
        \draw (619.center) to (618.center);
        \draw [gray] (620.center) to (628.center);
        \draw [gray] (628.center) to (639.center);
        \draw [gray] (619.center) to (627.center);
        \draw [gray] (627.center) to (638.center);
        \draw (626.center) to (630.center);
        \draw (630.center) to (640.center);
        \draw (624.center) to (629.center);
        \draw (629.center) to (637.center);
        \draw [dashed] (625.center) to (632.center);
        \draw [dashed] (623.center) to (631.center);
        \draw [gray, dashed] (621.center) to (633.center);
        \draw [gray, dashed] (633.center) to (642.center);
        \draw [gray, dashed] (618.center) to (634.center);
        \draw [gray, dashed] (634.center) to (635.center);
        \draw (643.center) to (646.center);
        \draw (646.center) to (645.center);
        \draw (645.center) to (644.center);
        \draw (644.center) to (643.center);
        \draw [gray] (643.center) to (652.center);
        \draw [gray] (646.center) to (657.center);
        \draw (650.center) to (658.center);
        \draw (648.center) to (653.center);
        \draw [dashed] (651.center) to (661.center);
        \draw [dashed] (661.center) to (660.center);
        \draw [dashed] (655.center) to (654.center);
        \draw [dashed] (654.center) to (649.center);
        \draw [gray, dashed] (644.center) to (656.center);
        \draw [gray, dashed] (645.center) to (659.center);
        \draw [gray] (652.center) to (664.center);
        \draw [gray] (657.center) to (666.center);
        \draw (667.center) to (658.center);
        \draw (653.center) to (665.center);
        \draw [gray, dashed] (659.center) to (663.center);
        \draw [gray, dashed] (662.center) to (656.center);
        \draw [gray] (617.center) to (614.center);
        \draw [gray] (613.center) to (610.center);
        \draw [gray, dashed] (662.center) to (663.center);
        \draw [gray, dashed] (635.center) to (642.center);
        \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
        \node [] (678) at (66.5, -0.25) {};
        \node [] (679) at (70, -0.25) {};
        \node [] (680) at (70, 0.25) {};
        \node [] (681) at (66.5, 0.25) {};
        \node [] (692) at (66.5, -3.25) {};
        \node [] (693) at (66.5, -3.75) {};
        \node [] (694) at (70, -3.75) {};
        \node [] (695) at (70, -3.25) {};
        \node [] (696) at (70, -0.75) {};
        \node [] (697) at (70, -4.25) {};
        \node [] (698) at (66.5, -4.25) {};
        \node [] (699) at (66.5, -0.75) {};
        \node [] (700) at (67, -2.75) {};
        \node [] (703) at (69.5, -2.75) {};
        \node [] (704) at (69.5, -1.25) {};
        \node [] (705) at (67, -1.25) {};
        \node [] (708) at (67, -2.25) {};
        \node [] (709) at (67, -4.25) {};
        \node [] (710) at (69.5, -4.25) {};
        \node [] (711) at (69.5, -2.25) {};
        \node [] (712) at (69.5, -1.75) {};
        \node [] (713) at (69.5, 0.25) {};
        \node [] (714) at (67, 0.25) {};
        \node [] (715) at (67, -1.75) {};
        \node [] (716) at (67.25, 1.75) {};
        \node [] (717) at (67.25, 0.75) {};
        \node [] (718) at (69.25, 0.75) {};
        \node [] (719) at (69.25, 1.75) {};
        \node [] (720) at (68.25, 1.25) {$\rho$};
        \node [] (721) at (67.25, 1.5) {};
        \node [] (722) at (67.25, 1) {};
        \node [] (723) at (69.25, 1.5) {};
        \node [] (724) at (69.25, 1) {};
        \node [] (725) at (67, 0.75) {};
        \node [] (726) at (69.5, 0.75) {};
        \node [] (727) at (66.5, 1) {};
        \node [] (728) at (70, 1) {};
        \node [] (729) at (65.75, 1.5) {};
        \node [] (730) at (70.75, 1.5) {};
        \node [] (731) at (69.5, 1.75) {};
        \node [] (732) at (67, 1.75) {};
        \node [] (733) at (67, 2.25) {};
        \node [] (734) at (66.5, 0.25) {};
        \node [] (735) at (67, 0.25) {};
        \node [] (736) at (69.5, 0.25) {};
        \node [] (737) at (70, 0.25) {};
        \node [] (738) at (69.5, 2.25) {};
        \node [] (739) at (67.25, -4.75) {};
        \node [] (740) at (67.25, -5.75) {};
        \node [] (741) at (69.25, -5.75) {};
        \node [] (742) at (69.25, -4.75) {};
        \node [] (743) at (68.25, -5.25) {$\rho$};
        \node [] (744) at (67.25, -5) {};
        \node [] (745) at (67.25, -5.5) {};
        \node [] (746) at (69.25, -5) {};
        \node [] (747) at (69.25, -5.5) {};
        \node [] (748) at (67, -4.75) {};
        \node [] (749) at (66.5, -5) {};
        \node [] (750) at (65.75, -5.5) {};
        \node [] (751) at (65.75, 1.5) {};
        \node [] (752) at (67, -5.75) {};
        \node [] (753) at (69.5, -4.75) {};
        \node [] (754) at (70, -5) {};
        \node [] (755) at (69.5, -5.75) {};
        \node [] (756) at (70.75, 1.5) {};
        \node [] (757) at (70.75, -5.5) {};
        \node [] (758) at (67, -6.25) {};
        \node [] (759) at (69.5, -6.25) {};
        \node [] (760) at (67, -4.25) {};
        \node [] (761) at (66.5, -4.25) {};
        \node [] (762) at (69.5, -4.25) {};
        \node [] (763) at (70, -4.25) {};
        \node [] (764) at (67.75, -2.5) {};
        \node [] (765) at (68.75, -2.5) {};
        \node [] (766) at (68.75, -3.5) {};
        \node [] (767) at (67.75, -3.5) {};
        \node [] (768) at (67.75, -2.75) {};
        \node [] (769) at (68.75, -2.75) {};
        \node [] (770) at (68.25, -3) {$\chi_N$};
        \node [] (771) at (67.75, -0.5) {};
        \node [] (772) at (68.75, -0.5) {};
        \node [] (773) at (68.75, -1.5) {};
        \node [] (774) at (67.75, -1.5) {};
        \node [] (775) at (67.75, -1.25) {};
        \node [] (776) at (68.75, -1.25) {};
        \node [] (777) at (68.25, -1) {$\chi_N$};
        \node [] (778) at (67.75, -0.75) {};
        \node [] (779) at (68.75, -0.75) {};
        \node [] (780) at (68.75, -3.25) {};
        \node [] (781) at (67.75, -3.25) {};
        \draw (680.center) to (679.center);
        \draw (681.center) to (678.center);
        \draw (696.center) to (695.center);
        \draw (694.center) to (697.center);
        \draw (698.center) to (693.center);
        \draw (699.center) to (692.center);
        \draw [gray] (708.center) to (700.center);
        \draw [gray] (703.center) to (711.center);
        \draw [gray] (704.center) to (712.center);
        \draw [gray] (705.center) to (715.center);
        \draw (716.center) to (719.center);
        \draw (719.center) to (718.center);
        \draw (718.center) to (717.center);
        \draw (717.center) to (716.center);
        \draw [gray] (718.center) to (726.center);
        \draw [gray] (726.center) to (736.center);
        \draw [gray] (717.center) to (725.center);
        \draw [gray] (725.center) to (735.center);
        \draw (724.center) to (728.center);
        \draw (728.center) to (737.center);
        \draw (722.center) to (727.center);
        \draw (727.center) to (734.center);
        \draw [dashed] (723.center) to (730.center);
        \draw [dashed] (721.center) to (729.center);
        \draw [gray, dashed] (719.center) to (731.center);
        \draw [gray, dashed] (731.center) to (738.center);
        \draw [gray, dashed] (716.center) to (732.center);
        \draw [gray, dashed] (732.center) to (733.center);
        \draw (739.center) to (742.center);
        \draw (742.center) to (741.center);
        \draw (741.center) to (740.center);
        \draw (740.center) to (739.center);
        \draw [gray] (739.center) to (748.center);
        \draw [gray] (742.center) to (753.center);
        \draw (746.center) to (754.center);
        \draw (744.center) to (749.center);
        \draw [dashed] (747.center) to (757.center);
        \draw [dashed] (757.center) to (756.center);
        \draw [dashed] (751.center) to (750.center);
        \draw [dashed] (750.center) to (745.center);
        \draw [gray, dashed] (740.center) to (752.center);
        \draw [gray, dashed] (741.center) to (755.center);
        \draw [gray] (748.center) to (760.center);
        \draw [gray] (753.center) to (762.center);
        \draw (763.center) to (754.center);
        \draw (749.center) to (761.center);
        \draw [gray, dashed] (755.center) to (759.center);
        \draw [gray, dashed] (758.center) to (752.center);
        \draw [gray] (715.center) to (712.center);
        \draw [gray] (711.center) to (708.center);
        \draw [gray, dashed] (758.center) to (759.center);
        \draw [gray, dashed] (733.center) to (738.center);
        \draw [gray] (760.center) to (762.center);
        \draw [gray] (735.center) to (736.center);
        \draw (678.center) to (679.center);
        \draw (693.center) to (694.center);
        \draw (764.center) to (765.center);
        \draw (765.center) to (766.center);
        \draw (766.center) to (767.center);
        \draw (767.center) to (764.center);
        \draw (771.center) to (772.center);
        \draw (772.center) to (773.center);
        \draw (773.center) to (774.center);
        \draw (774.center) to (771.center);
        \draw [gray] (700.center) to (768.center);
        \draw [gray] (769.center) to (703.center);
        \draw [gray] (704.center) to (776.center);
        \draw [gray] (775.center) to (705.center);
        \draw (778.center) to (699.center);
        \draw (779.center) to (696.center);
        \draw (780.center) to (695.center);
        \draw (781.center) to (692.center);
        \end{tikzpicture}
        +
        \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
                            \node [] (814) at (74.75, -3) {};
                \node [] (816) at (76, 0.75) {};
                \node [] (824) at (76, -4.75) {};
                \node [] (830) at (73.25, 1.75) {};
                \node [] (831) at (73.25, 0.75) {};
                \node [] (832) at (75.25, 0.75) {};
                \node [] (833) at (75.25, 1.75) {};
                \node [] (834) at (74.25, 1.25) {$\rho$};
                \node [] (835) at (73.25, 1.5) {};
                \node [] (836) at (73.25, 1) {};
                \node [] (837) at (75.25, 1.5) {};
                \node [] (838) at (75.25, 1) {};
                \node [] (839) at (72.5, 0.75) {};
                \node [] (840) at (76, 0.75) {};
                \node [] (841) at (72.25, 1) {};
                \node [] (842) at (76.25, 1) {};
                \node [] (843) at (71.75, 1.5) {};
                \node [] (844) at (76.75, 1.5) {};
                \node [] (845) at (75.5, 1.75) {};
                \node [] (846) at (73, 1.75) {};
                \node [] (847) at (73, 2.25) {};
                \node [] (848) at (72.25, -5) {};
                \node [] (851) at (76.25, -5) {};
                \node [] (852) at (75.5, 2.25) {};
                \node [] (853) at (73.25, -4.75) {};
                \node [] (854) at (73.25, -5.75) {};
                \node [] (855) at (75.25, -5.75) {};
                \node [] (856) at (75.25, -4.75) {};
                \node [] (857) at (74.25, -5.25) {$\rho$};
                \node [] (858) at (73.25, -5) {};
                \node [] (859) at (73.25, -5.5) {};
                \node [] (860) at (75.25, -5) {};
                \node [] (861) at (75.25, -5.5) {};
                \node [] (862) at (72.5, -4.75) {};
                \node [] (863) at (72.25, -5) {};
                \node [] (864) at (71.75, -5.5) {};
                \node [] (865) at (71.75, 1.5) {};
                \node [] (866) at (73, -5.75) {};
                \node [] (867) at (76, -4.75) {};
                \node [] (868) at (76.25, -5) {};
                \node [] (869) at (75.5, -5.75) {};
                \node [] (870) at (76.75, 1.5) {};
                \node [] (871) at (76.75, -5.5) {};
                \node [] (872) at (73, -6.25) {};
                \node [] (873) at (75.5, -6.25) {};
                \node [] (874) at (72.5, 0.75) {};
                \node [] (878) at (74.5, -1.5) {};
                \node [] (879) at (75.5, -1.5) {};
                \node [] (880) at (75.5, -2.5) {};
                \node [] (881) at (74.5, -2.5) {};
                \node [] (882) at (75, -2) {$\chi_N$};
                \node [] (883) at (74.75, -2.5) {};
                \node [] (884) at (74.75, -1.5) {};
                \node [] (885) at (73, -1.5) {};
                \node [] (886) at (74, -1.5) {};
                \node [] (887) at (74, -2.5) {};
                \node [] (888) at (73, -2.5) {};
                \node [] (889) at (73.5, -2) {$\chi_N$};
                \node [] (892) at (73.75, -1.5) {};
                \node [] (893) at (73.75, -2.5) {};
                \node [] (896) at (73.75, -1) {};
                \node [] (897) at (74.75, -1) {};
                \node [] (898) at (74.75, -3) {};
                \node [] (899) at (73.75, -3) {};
                \node [] (1239) at (73.25, -1.5) {};
                \node [] (1240) at (73.25, -2.5) {};
                \node [] (1241) at (75.25, -2.5) {};
                \node [] (1242) at (75.25, -1.5) {};
                \node [] (1243) at (73.25, -1) {};
                \node [] (1244) at (72.75, -1) {};
                \node [] (1245) at (72.75, -3) {};
                \node [] (1246) at (73.25, -3) {};
                \node [] (1247) at (75.25, -3) {};
                \node [] (1248) at (75.75, -3) {};
                \node [] (1249) at (75.75, -1) {};
                \node [] (1250) at (75.25, -1) {};
                \node [] (1251) at (75.25, -1) {};
                                        \draw [gray] (824.center) to (816.center);
                \draw (830.center) to (833.center);
                \draw (833.center) to (832.center);
                \draw (832.center) to (831.center);
                \draw (831.center) to (830.center);
                \draw [gray] (832.center) to (840.center);
                \draw [gray] (831.center) to (839.center);
                \draw (838.center) to (842.center);
                \draw (842.center) to (851.center);
                \draw (836.center) to (841.center);
                \draw (841.center) to (848.center);
                \draw [dashed] (837.center) to (844.center);
                \draw [dashed] (835.center) to (843.center);
                \draw [gray, dashed] (833.center) to (845.center);
                \draw [gray, dashed] (845.center) to (852.center);
                \draw [gray, dashed] (830.center) to (846.center);
                \draw [gray, dashed] (846.center) to (847.center);
                \draw (853.center) to (856.center);
                \draw (856.center) to (855.center);
                \draw (855.center) to (854.center);
                \draw (854.center) to (853.center);
                \draw [gray] (853.center) to (862.center);
                \draw [gray] (856.center) to (867.center);
                \draw (860.center) to (868.center);
                \draw (858.center) to (863.center);
                \draw [dashed] (861.center) to (871.center);
                \draw [dashed] (871.center) to (870.center);
                \draw [dashed] (865.center) to (864.center);
                \draw [dashed] (864.center) to (859.center);
                \draw [gray, dashed] (854.center) to (866.center);
                \draw [gray, dashed] (855.center) to (869.center);
                \draw [gray] (862.center) to (874.center);
                \draw [gray, dashed] (869.center) to (873.center);
                \draw [gray, dashed] (872.center) to (866.center);
                \draw [gray, dashed] (872.center) to (873.center);
                \draw [gray, dashed] (847.center) to (852.center);
                \draw (878.center) to (879.center);
                \draw (879.center) to (880.center);
                \draw (880.center) to (881.center);
                \draw (881.center) to (878.center);
                \draw (885.center) to (886.center);
                \draw (886.center) to (887.center);
                \draw (887.center) to (888.center);
                \draw (888.center) to (885.center);
                \draw [gray] (892.center) to (896.center);
                \draw [gray] (897.center) to (884.center);
                \draw [gray] (883.center) to (898.center);
                \draw [gray] (814.center) to (899.center);
                \draw [gray] (899.center) to (893.center);
                \draw [gray] (896.center) to (897.center);
                \draw (1242.center) to (1251.center);
                \draw (1251.center) to (1249.center);
                \draw (1249.center) to (1248.center);
                \draw (1248.center) to (1247.center);
                \draw (1247.center) to (1241.center);
                \draw (1240.center) to (1246.center);
                \draw (1246.center) to (1245.center);
                \draw (1245.center) to (1244.center);
                \draw (1244.center) to (1243.center);
                \draw (1243.center) to (1239.center);
                    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (904) at (78.75, 0.5) {};
    \node [] (905) at (78.75, -0.5) {};
    \node [] (906) at (77.75, 0.5) {};
    \node [] (907) at (77.75, -0.5) {};
    \node [] (908) at (78.25, 0) {$u$};
    \node [] (909) at (78.25, 0.5) {};
    \node [] (910) at (78.25, -0.5) {};
    \node [] (911) at (78.25, -1.5) {};
    \node [] (912) at (78.25, 1.5) {};
    \draw (906.center) to (904.center);
    \draw (904.center) to (905.center);
    \draw (905.center) to (907.center);
    \draw (907.center) to (906.center);
    \draw (910.center) to (911.center);
    \draw (912.center) to (909.center);
    \end{tikzpicture}
    =
    \sum_\alpha
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (904) at (78.75, 0.5) {};
    \node [] (905) at (78.75, -0.5) {};
    \node [] (906) at (77.75, 0.5) {};
    \node [] (907) at (77.75, -0.5) {};
    \node [] (908) at (78.25, 0) {$v_\alpha$};
    \node [] (909) at (78.25, 0.5) {};
    \node [] (910) at (78.25, -0.5) {};
    \node [] (911) at (78.25, -1.5) {};
    \node [] (912) at (78.25, 1.5) {};
    \draw (906.center) to (904.center);
    \draw (904.center) to (905.center);
    \draw (905.center) to (907.center);
    \draw (907.center) to (906.center);
    \draw (910.center) to (911.center);
    \draw (912.center) to (909.center);
    \end{tikzpicture}
    =
    \sum_\alpha
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (922) at (82.75, 0.5) {};
    \node [] (923) at (82.75, -0.5) {};
    \node [] (924) at (81.75, 0.5) {};
    \node [] (925) at (81.75, -0.5) {};
    \node [] (926) at (82.25, 0) {$u_\alpha$};
    \node [] (927) at (82.25, 0.5) {};
    \node [] (928) at (82.25, -0.5) {};
    \node [] (929) at (82.25, -0.75) {};
    \node [] (930) at (82.25, 0.75) {};
    \node [] (931) at (82.75, -0.75) {};
    \node [] (932) at (82.75, -1.75) {};
    \node [] (933) at (81.75, -0.75) {};
    \node [] (934) at (81.75, -1.75) {};
    \node [] (935) at (82.25, -1.25) {$\mathbb{P}_\alpha$};
    \node [] (936) at (82.25, -0.75) {};
    \node [] (937) at (82.25, -1.75) {};
    \node [] (938) at (82.75, 1.75) {};
    \node [] (939) at (82.75, 0.75) {};
    \node [] (940) at (81.75, 1.75) {};
    \node [] (941) at (81.75, 0.75) {};
    \node [] (942) at (82.25, 1.25) {$\mathbb{P}_\alpha$};
    \node [] (943) at (82.25, 1.75) {};
    \node [] (944) at (82.25, 0.75) {};
    \node [] (945) at (82.25, 2.25) {};
    \node [] (946) at (82.25, -2.25) {};
    \draw (924.center) to (922.center);
    \draw (922.center) to (923.center);
    \draw (923.center) to (925.center);
    \draw (925.center) to (924.center);
    \draw (928.center) to (929.center);
    \draw (930.center) to (927.center);
    \draw (933.center) to (931.center);
    \draw (931.center) to (932.center);
    \draw (932.center) to (934.center);
    \draw (934.center) to (933.center);
    \draw (940.center) to (938.center);
    \draw (938.center) to (939.center);
    \draw (939.center) to (941.center);
    \draw (941.center) to (940.center);
    \draw (937.center) to (946.center);
    \draw (943.center) to (945.center);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (566) at (63.25, 0) {};
    \node [] (567) at (63.25, -1) {};
    \node [] (568) at (64.25, -1) {};
    \node [] (569) at (64.25, 0) {};
    \node [] (570) at (63.75, -0.5) {$u$};
    \node [] (571) at (61.25, 0) {};
    \node [] (572) at (61.25, -1) {};
    \node [] (573) at (60.25, 0) {};
    \node [] (574) at (60.25, -1) {};
    \node [] (575) at (60.75, -0.5) {$u^*$};
    \node [] (576) at (60.5, 0) {};
    \node [] (579) at (64, 0) {};
    \node [] (580) at (64, 0.5) {};
    \node [] (583) at (60.5, 0.5) {};
    \node [] (584) at (63.25, -2.75) {};
    \node [] (585) at (63.25, -3.75) {};
    \node [] (586) at (64.25, -3.75) {};
    \node [] (587) at (64.25, -2.75) {};
    \node [] (588) at (63.75, -3.25) {$u^*$};
    \node [] (589) at (61.25, -2.75) {};
    \node [] (590) at (61.25, -3.75) {};
    \node [] (591) at (60.25, -2.75) {};
    \node [] (592) at (60.25, -3.75) {};
    \node [] (593) at (60.75, -3.25) {$u$};
    \node [] (594) at (60.5, -2.75) {};
    \node [] (595) at (60.5, -3.75) {};
    \node [] (596) at (64, -3.75) {};
    \node [] (597) at (64, -2.75) {};
    \node [] (598) at (64, -1) {};
    \node [] (599) at (64, -4.25) {};
    \node [] (600) at (60.5, -4.25) {};
    \node [] (601) at (60.5, -1) {};
    \node [] (602) at (61, -2.75) {};
    \node [] (603) at (61, -3.75) {};
    \node [] (604) at (63.5, -3.75) {};
    \node [] (605) at (63.5, -2.75) {};
    \node [] (606) at (63.5, -1) {};
    \node [] (607) at (61, -1) {};
    \node [] (608) at (61, 0) {};
    \node [] (609) at (63.5, 0) {};
    \node [] (610) at (61, -2.25) {};
    \node [] (611) at (61, -4.25) {};
    \node [] (612) at (63.5, -4.25) {};
    \node [] (613) at (63.5, -2.25) {};
    \node [] (614) at (63.5, -1.5) {};
    \node [] (615) at (63.5, 0.5) {};
    \node [] (616) at (61, 0.5) {};
    \node [] (617) at (61, -1.5) {};
    \node [] (618) at (61.25, 2) {};
    \node [] (619) at (61.25, 1) {};
    \node [] (620) at (63.25, 1) {};
    \node [] (621) at (63.25, 2) {};
    \node [] (622) at (62.25, 1.5) {$\rho$};
    \node [] (623) at (61.25, 1.75) {};
    \node [] (624) at (61.25, 1.25) {};
    \node [] (625) at (63.25, 1.75) {};
    \node [] (626) at (63.25, 1.25) {};
    \node [] (627) at (61, 1) {};
    \node [] (628) at (63.5, 1) {};
    \node [] (629) at (60.5, 1.25) {};
    \node [] (630) at (64, 1.25) {};
    \node [] (631) at (59.75, 1.75) {};
    \node [] (632) at (64.75, 1.75) {};
    \node [] (633) at (63.5, 2) {};
    \node [] (634) at (61, 2) {};
    \node [] (635) at (61, 2.5) {};
    \node [] (637) at (60.5, 0.5) {};
    \node [] (638) at (61, 0.5) {};
    \node [] (639) at (63.5, 0.5) {};
    \node [] (640) at (64, 0.5) {};
    \node [] (642) at (63.5, 2.5) {};
    \node [] (643) at (61.25, -4.75) {};
    \node [] (644) at (61.25, -5.75) {};
    \node [] (645) at (63.25, -5.75) {};
    \node [] (646) at (63.25, -4.75) {};
    \node [] (647) at (62.25, -5.25) {$\rho$};
    \node [] (648) at (61.25, -5) {};
    \node [] (649) at (61.25, -5.5) {};
    \node [] (650) at (63.25, -5) {};
    \node [] (651) at (63.25, -5.5) {};
    \node [] (652) at (61, -4.75) {};
    \node [] (653) at (60.5, -5) {};
    \node [] (654) at (59.75, -5.5) {};
    \node [] (655) at (59.75, 1.75) {};
    \node [] (656) at (61, -5.75) {};
    \node [] (657) at (63.5, -4.75) {};
    \node [] (658) at (64, -5) {};
    \node [] (659) at (63.5, -5.75) {};
    \node [] (660) at (64.75, 1.75) {};
    \node [] (661) at (64.75, -5.5) {};
    \node [] (662) at (61, -6.25) {};
    \node [] (663) at (63.5, -6.25) {};
    \node [] (664) at (61, -4.25) {};
    \node [] (665) at (60.5, -4.25) {};
    \node [] (666) at (63.5, -4.25) {};
    \node [] (667) at (64, -4.25) {};
    \draw (573.center) to (571.center);
    \draw (571.center) to (572.center);
    \draw (572.center) to (574.center);
    \draw (574.center) to (573.center);
    \draw (566.center) to (569.center);
    \draw (569.center) to (568.center);
    \draw (568.center) to (567.center);
    \draw (567.center) to (566.center);
    \draw (580.center) to (579.center);
    \draw (583.center) to (576.center);
    \draw (591.center) to (589.center);
    \draw (589.center) to (590.center);
    \draw (590.center) to (592.center);
    \draw (592.center) to (591.center);
    \draw (584.center) to (587.center);
    \draw (587.center) to (586.center);
    \draw (586.center) to (585.center);
    \draw (585.center) to (584.center);
    \draw (598.center) to (597.center);
    \draw (596.center) to (599.center);
    \draw (600.center) to (595.center);
    \draw (601.center) to (594.center);
    \draw [gray] (610.center) to (602.center);
    \draw [gray] (603.center) to (611.center);
    \draw [gray] (612.center) to (604.center);
    \draw [gray] (605.center) to (613.center);
    \draw [gray] (606.center) to (614.center);
    \draw [gray] (608.center) to (616.center);
    \draw [gray] (607.center) to (617.center);
    \draw [gray] (615.center) to (609.center);
    \draw (618.center) to (621.center);
    \draw (621.center) to (620.center);
    \draw (620.center) to (619.center);
    \draw (619.center) to (618.center);
    \draw [gray] (620.center) to (628.center);
    \draw [gray] (628.center) to (639.center);
    \draw [gray] (619.center) to (627.center);
    \draw [gray] (627.center) to (638.center);
    \draw (626.center) to (630.center);
    \draw (630.center) to (640.center);
    \draw (624.center) to (629.center);
    \draw (629.center) to (637.center);
    \draw [dashed] (625.center) to (632.center);
    \draw [dashed] (623.center) to (631.center);
    \draw [gray, dashed] (621.center) to (633.center);
    \draw [gray, dashed] (633.center) to (642.center);
    \draw [gray, dashed] (618.center) to (634.center);
    \draw [gray, dashed] (634.center) to (635.center);
    \draw (643.center) to (646.center);
    \draw (646.center) to (645.center);
    \draw (645.center) to (644.center);
    \draw (644.center) to (643.center);
    \draw [gray] (643.center) to (652.center);
    \draw [gray] (646.center) to (657.center);
    \draw (650.center) to (658.center);
    \draw (648.center) to (653.center);
    \draw [dashed] (651.center) to (661.center);
    \draw [dashed] (661.center) to (660.center);
    \draw [dashed] (655.center) to (654.center);
    \draw [dashed] (654.center) to (649.center);
    \draw [gray, dashed] (644.center) to (656.center);
    \draw [gray, dashed] (645.center) to (659.center);
    \draw [gray] (652.center) to (664.center);
    \draw [gray] (657.center) to (666.center);
    \draw (667.center) to (658.center);
    \draw (653.center) to (665.center);
    \draw [gray, dashed] (659.center) to (663.center);
    \draw [gray, dashed] (662.center) to (656.center);
    \draw [gray] (617.center) to (614.center);
    \draw [gray] (613.center) to (610.center);
    \draw [gray, dashed] (662.center) to (663.center);
    \draw [gray, dashed] (635.center) to (642.center);
    \end{tikzpicture}
    =
    \sum_{\alpha \beta \gamma \delta}
    \begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (947) at (87.25, 0) {};
    \node [] (948) at (87.25, -1) {};
    \node [] (949) at (88.25, -1) {};
    \node [] (950) at (88.25, 0) {};
    \node [] (951) at (87.75, -0.5) {$v_\delta$};
    \node [] (952) at (85.25, 0) {};
    \node [] (953) at (85.25, -1) {};
    \node [] (954) at (84.25, 0) {};
    \node [] (955) at (84.25, -1) {};
    \node [] (956) at (84.75, -0.5) {$v^*_\gamma$};
    \node [] (957) at (84.5, 0) {};
    \node [] (958) at (88, 0) {};
    \node [] (959) at (88, 0.5) {};
    \node [] (960) at (84.5, 0.5) {};
    \node [] (961) at (87.25, -2.75) {};
    \node [] (962) at (87.25, -3.75) {};
    \node [] (963) at (88.25, -3.75) {};
    \node [] (964) at (88.25, -2.75) {};
    \node [] (965) at (87.75, -3.25) {$v^*_\beta$};
    \node [] (966) at (85.25, -2.75) {};
    \node [] (967) at (85.25, -3.75) {};
    \node [] (968) at (84.25, -2.75) {};
    \node [] (969) at (84.25, -3.75) {};
    \node [] (970) at (84.75, -3.25) {$v_\alpha$};
    \node [] (971) at (84.5, -2.75) {};
    \node [] (972) at (84.5, -3.75) {};
    \node [] (973) at (88, -3.75) {};
    \node [] (974) at (88, -2.75) {};
    \node [] (975) at (88, -1) {};
    \node [] (976) at (88, -4.25) {};
    \node [] (977) at (84.5, -4.25) {};
    \node [] (978) at (84.5, -1) {};
    \node [] (979) at (85, -2.75) {};
    \node [] (980) at (85, -3.75) {};
    \node [] (981) at (87.5, -3.75) {};
    \node [] (982) at (87.5, -2.75) {};
    \node [] (983) at (87.5, -1) {};
    \node [] (984) at (85, -1) {};
    \node [] (985) at (85, 0) {};
    \node [] (986) at (87.5, 0) {};
    \node [] (987) at (85, -2.25) {};
    \node [] (988) at (85, -4.25) {};
    \node [] (989) at (87.5, -4.25) {};
    \node [] (990) at (87.5, -2.25) {};
    \node [] (991) at (87.5, -1.5) {};
    \node [] (992) at (87.5, 0.5) {};
    \node [] (993) at (85, 0.5) {};
    \node [] (994) at (85, -1.5) {};
    \node [] (995) at (85.25, 2) {};
    \node [] (996) at (85.25, 1) {};
    \node [] (997) at (87.25, 1) {};
    \node [] (998) at (87.25, 2) {};
    \node [] (999) at (86.25, 1.5) {$\rho$};
    \node [] (1000) at (85.25, 1.75) {};
    \node [] (1001) at (85.25, 1.25) {};
    \node [] (1002) at (87.25, 1.75) {};
    \node [] (1003) at (87.25, 1.25) {};
    \node [] (1004) at (85, 1) {};
    \node [] (1005) at (87.5, 1) {};
    \node [] (1006) at (84.5, 1.25) {};
    \node [] (1007) at (88, 1.25) {};
    \node [] (1008) at (83.75, 1.75) {};
    \node [] (1009) at (88.75, 1.75) {};
    \node [] (1010) at (87.5, 2) {};
    \node [] (1011) at (85, 2) {};
    \node [] (1012) at (85, 2.5) {};
    \node [] (1013) at (84.5, 0.5) {};
    \node [] (1014) at (85, 0.5) {};
    \node [] (1015) at (87.5, 0.5) {};
    \node [] (1016) at (88, 0.5) {};
    \node [] (1017) at (87.5, 2.5) {};
    \node [] (1018) at (85.25, -4.75) {};
    \node [] (1019) at (85.25, -5.75) {};
    \node [] (1020) at (87.25, -5.75) {};
    \node [] (1021) at (87.25, -4.75) {};
    \node [] (1022) at (86.25, -5.25) {$\rho$};
    \node [] (1023) at (85.25, -5) {};
    \node [] (1024) at (85.25, -5.5) {};
    \node [] (1025) at (87.25, -5) {};
    \node [] (1026) at (87.25, -5.5) {};
    \node [] (1027) at (85, -4.75) {};
    \node [] (1028) at (84.5, -5) {};
    \node [] (1029) at (83.75, -5.5) {};
    \node [] (1030) at (83.75, 1.75) {};
    \node [] (1031) at (85, -5.75) {};
    \node [] (1032) at (87.5, -4.75) {};
    \node [] (1033) at (88, -5) {};
    \node [] (1034) at (87.5, -5.75) {};
    \node [] (1035) at (88.75, 1.75) {};
    \node [] (1036) at (88.75, -5.5) {};
    \node [] (1037) at (85, -6.25) {};
    \node [] (1038) at (87.5, -6.25) {};
    \node [] (1039) at (85, -4.25) {};
    \node [] (1040) at (84.5, -4.25) {};
    \node [] (1041) at (87.5, -4.25) {};
    \node [] (1042) at (88, -4.25) {};
    \draw (954.center) to (952.center);
    \draw (952.center) to (953.center);
    \draw (953.center) to (955.center);
    \draw (955.center) to (954.center);
    \draw (947.center) to (950.center);
    \draw (950.center) to (949.center);
    \draw (949.center) to (948.center);
    \draw (948.center) to (947.center);
    \draw (959.center) to (958.center);
    \draw (960.center) to (957.center);
    \draw (968.center) to (966.center);
    \draw (966.center) to (967.center);
    \draw (967.center) to (969.center);
    \draw (969.center) to (968.center);
    \draw (961.center) to (964.center);
    \draw (964.center) to (963.center);
    \draw (963.center) to (962.center);
    \draw (962.center) to (961.center);
    \draw (975.center) to (974.center);
    \draw (973.center) to (976.center);
    \draw (977.center) to (972.center);
    \draw (978.center) to (971.center);
    \draw [gray] (987.center) to (979.center);
    \draw [gray] (980.center) to (988.center);
    \draw [gray] (989.center) to (981.center);
    \draw [gray] (982.center) to (990.center);
    \draw [gray] (983.center) to (991.center);
    \draw [gray] (985.center) to (993.center);
    \draw [gray] (984.center) to (994.center);
    \draw [gray] (992.center) to (986.center);
    \draw (995.center) to (998.center);
    \draw (998.center) to (997.center);
    \draw (997.center) to (996.center);
    \draw (996.center) to (995.center);
    \draw [gray] (997.center) to (1005.center);
    \draw [gray] (1005.center) to (1015.center);
    \draw [gray] (996.center) to (1004.center);
    \draw [gray] (1004.center) to (1014.center);
    \draw (1003.center) to (1007.center);
    \draw (1007.center) to (1016.center);
    \draw (1001.center) to (1006.center);
    \draw (1006.center) to (1013.center);
    \draw [dashed] (1002.center) to (1009.center);
    \draw [dashed] (1000.center) to (1008.center);
    \draw [gray, dashed] (998.center) to (1010.center);
    \draw [gray, dashed] (1010.center) to (1017.center);
    \draw [gray, dashed] (995.center) to (1011.center);
    \draw [gray, dashed] (1011.center) to (1012.center);
    \draw (1018.center) to (1021.center);
    \draw (1021.center) to (1020.center);
    \draw (1020.center) to (1019.center);
    \draw (1019.center) to (1018.center);
    \draw [gray] (1018.center) to (1027.center);
    \draw [gray] (1021.center) to (1032.center);
    \draw (1025.center) to (1033.center);
    \draw (1023.center) to (1028.center);
    \draw [dashed] (1026.center) to (1036.center);
    \draw [dashed] (1036.center) to (1035.center);
    \draw [dashed] (1030.center) to (1029.center);
    \draw [dashed] (1029.center) to (1024.center);
    \draw [gray, dashed] (1019.center) to (1031.center);
    \draw [gray, dashed] (1020.center) to (1034.center);
    \draw [gray] (1027.center) to (1039.center);
    \draw [gray] (1032.center) to (1041.center);
    \draw (1042.center) to (1033.center);
    \draw (1028.center) to (1040.center);
    \draw [gray, dashed] (1034.center) to (1038.center);
    \draw [gray, dashed] (1037.center) to (1031.center);
    \draw [gray] (994.center) to (991.center);
    \draw [gray] (990.center) to (987.center);
    \draw [gray, dashed] (1037.center) to (1038.center);
    \draw [gray, dashed] (1012.center) to (1017.center);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
    \node [] (1043) at (93.25, 0.25) {};
    \node [] (1044) at (93.25, -0.75) {};
    \node [] (1045) at (94.25, -0.75) {};
    \node [] (1046) at (94.25, 0.25) {};
    \node [] (1047) at (93.75, -0.25) {$v_\delta$};
    \node [] (1048) at (91.25, 0.25) {};
    \node [] (1049) at (91.25, -0.75) {};
    \node [] (1050) at (90.25, 0.25) {};
    \node [] (1051) at (90.25, -0.75) {};
    \node [] (1052) at (90.75, -0.25) {$v^*_\gamma$};
    \node [] (1053) at (90.5, 0.25) {};
    \node [] (1054) at (94, 0.25) {};
    \node [] (1055) at (94, 0.75) {};
    \node [] (1056) at (90.5, 0.75) {};
    \node [] (1057) at (93.25, -2.75) {};
    \node [] (1058) at (93.25, -3.75) {};
    \node [] (1059) at (94.25, -3.75) {};
    \node [] (1060) at (94.25, -2.75) {};
    \node [] (1061) at (93.75, -3.25) {$v^*_\beta$};
    \node [] (1062) at (91.25, -2.75) {};
    \node [] (1063) at (91.25, -3.75) {};
    \node [] (1064) at (90.25, -2.75) {};
    \node [] (1065) at (90.25, -3.75) {};
    \node [] (1066) at (90.75, -3.25) {$v_\alpha$};
    \node [] (1067) at (90.5, -2.75) {};
    \node [] (1068) at (90.5, -3.75) {};
    \node [] (1069) at (94, -3.75) {};
    \node [] (1070) at (94, -2.75) {};
    \node [] (1071) at (94, -0.75) {};
    \node [] (1072) at (94, -4.25) {};
    \node [] (1073) at (90.5, -4.25) {};
    \node [] (1074) at (90.5, -0.75) {};
    \node [] (1075) at (91, -2.75) {};
    \node [] (1076) at (91, -3.75) {};
    \node [] (1077) at (93.5, -3.75) {};
    \node [] (1078) at (93.5, -2.75) {};
    \node [] (1079) at (93.5, -0.75) {};
    \node [] (1080) at (91, -0.75) {};
    \node [] (1081) at (91, 0.25) {};
    \node [] (1082) at (93.5, 0.25) {};
    \node [] (1083) at (91, -2.5) {};
    \node [] (1084) at (91, -4.25) {};
    \node [] (1085) at (93.5, -4.25) {};
    \node [] (1086) at (93.5, -2.5) {};
    \node [] (1087) at (93.5, -1) {};
    \node [] (1088) at (93.5, 0.75) {};
    \node [] (1089) at (91, 0.75) {};
    \node [] (1090) at (91, -1) {};
    \node [] (1091) at (91.25, 2.25) {};
    \node [] (1092) at (91.25, 1.25) {};
    \node [] (1093) at (93.25, 1.25) {};
    \node [] (1094) at (93.25, 2.25) {};
    \node [] (1095) at (92.25, 1.75) {$\rho$};
    \node [] (1096) at (91.25, 2) {};
    \node [] (1097) at (91.25, 1.5) {};
    \node [] (1098) at (93.25, 2) {};
    \node [] (1099) at (93.25, 1.5) {};
    \node [] (1100) at (91, 1.25) {};
    \node [] (1101) at (93.5, 1.25) {};
    \node [] (1102) at (90.5, 1.5) {};
    \node [] (1103) at (94, 1.5) {};
    \node [] (1104) at (89.75, 2) {};
    \node [] (1105) at (94.75, 2) {};
    \node [] (1106) at (93.5, 2.25) {};
    \node [] (1107) at (91, 2.25) {};
    \node [] (1108) at (91, 2.75) {};
    \node [] (1109) at (90.5, 0.75) {};
    \node [] (1110) at (91, 0.75) {};
    \node [] (1111) at (93.5, 0.75) {};
    \node [] (1112) at (94, 0.75) {};
    \node [] (1113) at (93.5, 2.75) {};
    \node [] (1114) at (91.25, -4.75) {};
    \node [] (1115) at (91.25, -5.75) {};
    \node [] (1116) at (93.25, -5.75) {};
    \node [] (1117) at (93.25, -4.75) {};
    \node [] (1118) at (92.25, -5.25) {$\rho$};
    \node [] (1119) at (91.25, -5) {};
    \node [] (1120) at (91.25, -5.5) {};
    \node [] (1121) at (93.25, -5) {};
    \node [] (1122) at (93.25, -5.5) {};
    \node [] (1123) at (91, -4.75) {};
    \node [] (1124) at (90.5, -5) {};
    \node [] (1125) at (89.75, -5.5) {};
    \node [] (1126) at (89.75, 2) {};
    \node [] (1127) at (91, -5.75) {};
    \node [] (1128) at (93.5, -4.75) {};
    \node [] (1129) at (94, -5) {};
    \node [] (1130) at (93.5, -5.75) {};
    \node [] (1131) at (94.75, 2) {};
    \node [] (1132) at (94.75, -5.5) {};
    \node [] (1133) at (91, -6.25) {};
    \node [] (1134) at (93.5, -6.25) {};
    \node [] (1135) at (91, -4.25) {};
    \node [] (1136) at (90.5, -4.25) {};
    \node [] (1137) at (93.5, -4.25) {};
    \node [] (1138) at (94, -4.25) {};
    \node [] (1139) at (92.25, -0.5) {$\delta_{\gamma \delta}$};
    \node [] (1140) at (92.25, -3) {$\delta_{\alpha \beta}$};
    \node [] (1141) at (91.25, -1.75) {$\delta_{\alpha \gamma}$};
    \node [] (1142) at (93.25, -1.75) {$\delta_{\beta \delta}$};
        \draw (1050.center) to (1048.center);
    \draw (1048.center) to (1049.center);
    \draw (1049.center) to (1051.center);
    \draw (1051.center) to (1050.center);
    \draw (1043.center) to (1046.center);
    \draw (1046.center) to (1045.center);
    \draw (1045.center) to (1044.center);
    \draw (1044.center) to (1043.center);
    \draw (1055.center) to (1054.center);
    \draw (1056.center) to (1053.center);
    \draw (1064.center) to (1062.center);
    \draw (1062.center) to (1063.center);
    \draw (1063.center) to (1065.center);
    \draw (1065.center) to (1064.center);
    \draw (1057.center) to (1060.center);
    \draw (1060.center) to (1059.center);
    \draw (1059.center) to (1058.center);
    \draw (1058.center) to (1057.center);
    \draw (1071.center) to (1070.center);
    \draw (1069.center) to (1072.center);
    \draw (1073.center) to (1068.center);
    \draw (1074.center) to (1067.center);
    \draw [gray] (1083.center) to (1075.center);
    \draw [gray] (1076.center) to (1084.center);
    \draw [gray] (1085.center) to (1077.center);
    \draw [gray] (1078.center) to (1086.center);
    \draw [gray] (1079.center) to (1087.center);
    \draw [gray] (1081.center) to (1089.center);
    \draw [gray] (1080.center) to (1090.center);
    \draw [gray] (1088.center) to (1082.center);
    \draw (1091.center) to (1094.center);
    \draw (1094.center) to (1093.center);
    \draw (1093.center) to (1092.center);
    \draw (1092.center) to (1091.center);
    \draw [gray] (1093.center) to (1101.center);
    \draw [gray] (1101.center) to (1111.center);
    \draw [gray] (1092.center) to (1100.center);
    \draw [gray] (1100.center) to (1110.center);
    \draw (1099.center) to (1103.center);
    \draw (1103.center) to (1112.center);
    \draw (1097.center) to (1102.center);
    \draw (1102.center) to (1109.center);
    \draw [dashed] (1098.center) to (1105.center);
    \draw [dashed] (1096.center) to (1104.center);
    \draw [gray, dashed] (1094.center) to (1106.center);
    \draw [gray, dashed] (1106.center) to (1113.center);
    \draw [gray, dashed] (1091.center) to (1107.center);
    \draw [gray, dashed] (1107.center) to (1108.center);
    \draw (1114.center) to (1117.center);
    \draw (1117.center) to (1116.center);
    \draw (1116.center) to (1115.center);
    \draw (1115.center) to (1114.center);
    \draw [gray] (1114.center) to (1123.center);
    \draw [gray] (1117.center) to (1128.center);
    \draw (1121.center) to (1129.center);
    \draw (1119.center) to (1124.center);
    \draw [dashed] (1122.center) to (1132.center);
    \draw [dashed] (1132.center) to (1131.center);
    \draw [dashed] (1126.center) to (1125.center);
    \draw [dashed] (1125.center) to (1120.center);
    \draw [gray, dashed] (1115.center) to (1127.center);
    \draw [gray, dashed] (1116.center) to (1130.center);
    \draw [gray] (1123.center) to (1135.center);
    \draw [gray] (1128.center) to (1137.center);
    \draw (1138.center) to (1129.center);
    \draw (1124.center) to (1136.center);
    \draw [gray, dashed] (1130.center) to (1134.center);
    \draw [gray, dashed] (1133.center) to (1127.center);
    \draw [gray] (1090.center) to (1087.center);
    \draw [gray] (1086.center) to (1083.center);
    \draw [gray, dashed] (1133.center) to (1134.center);
    \draw [gray, dashed] (1108.center) to (1113.center);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex] current bounding box.center)},scale=0.6]
                    \node [] (1143) at (99.25, 0) {};
            \node [] (1144) at (99.25, -1) {};
            \node [] (1145) at (100.25, -1) {};
            \node [] (1146) at (100.25, 0) {};
            \node [] (1147) at (99.75, -0.5) {$v_\alpha$};
            \node [] (1148) at (97.25, 0) {};
            \node [] (1149) at (97.25, -1) {};
            \node [] (1150) at (96.25, 0) {};
            \node [] (1151) at (96.25, -1) {};
            \node [] (1152) at (96.75, -0.5) {$v^*_\alpha$};
            \node [] (1153) at (96.5, 0) {};
            \node [] (1154) at (100, 0) {};
            \node [] (1155) at (100, 0.5) {};
            \node [] (1156) at (96.5, 0.5) {};
            \node [] (1157) at (99.25, -2.75) {};
            \node [] (1158) at (99.25, -3.75) {};
            \node [] (1159) at (100.25, -3.75) {};
            \node [] (1160) at (100.25, -2.75) {};
            \node [] (1161) at (99.75, -3.25) {$v^*_\alpha$};
            \node [] (1162) at (97.25, -2.75) {};
            \node [] (1163) at (97.25, -3.75) {};
            \node [] (1164) at (96.25, -2.75) {};
            \node [] (1165) at (96.25, -3.75) {};
            \node [] (1166) at (96.75, -3.25) {$v_\alpha$};
            \node [] (1167) at (96.5, -2.75) {};
            \node [] (1168) at (96.5, -3.75) {};
            \node [] (1169) at (100, -3.75) {};
            \node [] (1170) at (100, -2.75) {};
            \node [] (1171) at (100, -1) {};
            \node [] (1172) at (100, -4.25) {};
            \node [] (1173) at (96.5, -4.25) {};
            \node [] (1174) at (96.5, -1) {};
            \node [] (1175) at (97, -2.75) {};
            \node [] (1176) at (97, -3.75) {};
            \node [] (1177) at (99.5, -3.75) {};
            \node [] (1178) at (99.5, -2.75) {};
            \node [] (1179) at (99.5, -1) {};
            \node [] (1180) at (97, -1) {};
            \node [] (1181) at (97, 0) {};
            \node [] (1182) at (99.5, 0) {};
            \node [] (1183) at (97, -2.25) {};
            \node [] (1184) at (97, -4.25) {};
            \node [] (1185) at (99.5, -4.25) {};
            \node [] (1186) at (99.5, -2.25) {};
            \node [] (1187) at (99.5, -1.5) {};
            \node [] (1188) at (99.5, 0.5) {};
            \node [] (1189) at (97, 0.5) {};
            \node [] (1190) at (97, -1.5) {};
            \node [] (1191) at (97.25, 2) {};
            \node [] (1192) at (97.25, 1) {};
            \node [] (1193) at (99.25, 1) {};
            \node [] (1194) at (99.25, 2) {};
            \node [] (1195) at (98.25, 1.5) {$\rho$};
            \node [] (1196) at (97.25, 1.75) {};
            \node [] (1197) at (97.25, 1.25) {};
            \node [] (1198) at (99.25, 1.75) {};
            \node [] (1199) at (99.25, 1.25) {};
            \node [] (1200) at (97, 1) {};
            \node [] (1201) at (99.5, 1) {};
            \node [] (1202) at (96.5, 1.25) {};
            \node [] (1203) at (100, 1.25) {};
            \node [] (1204) at (95.75, 1.75) {};
            \node [] (1205) at (100.75, 1.75) {};
            \node [] (1206) at (99.5, 2) {};
            \node [] (1207) at (97, 2) {};
            \node [] (1208) at (97, 2.5) {};
            \node [] (1209) at (96.5, 0.5) {};
            \node [] (1210) at (97, 0.5) {};
            \node [] (1211) at (99.5, 0.5) {};
            \node [] (1212) at (100, 0.5) {};
            \node [] (1213) at (99.5, 2.5) {};
            \node [] (1214) at (97.25, -4.75) {};
            \node [] (1215) at (97.25, -5.75) {};
            \node [] (1216) at (99.25, -5.75) {};
            \node [] (1217) at (99.25, -4.75) {};
            \node [] (1218) at (98.25, -5.25) {$\rho$};
            \node [] (1219) at (97.25, -5) {};
            \node [] (1220) at (97.25, -5.5) {};
            \node [] (1221) at (99.25, -5) {};
            \node [] (1222) at (99.25, -5.5) {};
            \node [] (1223) at (97, -4.75) {};
            \node [] (1224) at (96.5, -5) {};
            \node [] (1225) at (95.75, -5.5) {};
            \node [] (1226) at (95.75, 1.75) {};
            \node [] (1227) at (97, -5.75) {};
            \node [] (1228) at (99.5, -4.75) {};
            \node [] (1229) at (100, -5) {};
            \node [] (1230) at (99.5, -5.75) {};
            \node [] (1231) at (100.75, 1.75) {};
            \node [] (1232) at (100.75, -5.5) {};
            \node [] (1233) at (97, -6.25) {};
            \node [] (1234) at (99.5, -6.25) {};
            \node [] (1235) at (97, -4.25) {};
            \node [] (1236) at (96.5, -4.25) {};
            \node [] (1237) at (99.5, -4.25) {};
            \node [] (1238) at (100, -4.25) {};
                            \draw (1150.center) to (1148.center);
            \draw (1148.center) to (1149.center);
            \draw (1149.center) to (1151.center);
            \draw (1151.center) to (1150.center);
            \draw (1143.center) to (1146.center);
            \draw (1146.center) to (1145.center);
            \draw (1145.center) to (1144.center);
            \draw (1144.center) to (1143.center);
            \draw (1155.center) to (1154.center);
            \draw (1156.center) to (1153.center);
            \draw (1164.center) to (1162.center);
            \draw (1162.center) to (1163.center);
            \draw (1163.center) to (1165.center);
            \draw (1165.center) to (1164.center);
            \draw (1157.center) to (1160.center);
            \draw (1160.center) to (1159.center);
            \draw (1159.center) to (1158.center);
            \draw (1158.center) to (1157.center);
            \draw (1171.center) to (1170.center);
            \draw (1169.center) to (1172.center);
            \draw (1173.center) to (1168.center);
            \draw (1174.center) to (1167.center);
            \draw [gray] (1183.center) to (1175.center);
            \draw [gray] (1176.center) to (1184.center);
            \draw [gray] (1185.center) to (1177.center);
            \draw [gray] (1178.center) to (1186.center);
            \draw [gray] (1179.center) to (1187.center);
            \draw [gray] (1181.center) to (1189.center);
            \draw [gray] (1180.center) to (1190.center);
            \draw [gray] (1188.center) to (1182.center);
            \draw (1191.center) to (1194.center);
            \draw (1194.center) to (1193.center);
            \draw (1193.center) to (1192.center);
            \draw (1192.center) to (1191.center);
            \draw [gray] (1193.center) to (1201.center);
            \draw [gray] (1201.center) to (1211.center);
            \draw [gray] (1192.center) to (1200.center);
            \draw [gray] (1200.center) to (1210.center);
            \draw (1199.center) to (1203.center);
            \draw (1203.center) to (1212.center);
            \draw (1197.center) to (1202.center);
            \draw (1202.center) to (1209.center);
            \draw [dashed] (1198.center) to (1205.center);
            \draw [dashed] (1196.center) to (1204.center);
            \draw [gray, dashed] (1194.center) to (1206.center);
            \draw [gray, dashed] (1206.center) to (1213.center);
            \draw [gray, dashed] (1191.center) to (1207.center);
            \draw [gray, dashed] (1207.center) to (1208.center);
            \draw (1214.center) to (1217.center);
            \draw (1217.center) to (1216.center);
            \draw (1216.center) to (1215.center);
            \draw (1215.center) to (1214.center);
            \draw [gray] (1214.center) to (1223.center);
            \draw [gray] (1217.center) to (1228.center);
            \draw (1221.center) to (1229.center);
            \draw (1219.center) to (1224.center);
            \draw [dashed] (1222.center) to (1232.center);
            \draw [dashed] (1232.center) to (1231.center);
            \draw [dashed] (1226.center) to (1225.center);
            \draw [dashed] (1225.center) to (1220.center);
            \draw [gray, dashed] (1215.center) to (1227.center);
            \draw [gray, dashed] (1216.center) to (1230.center);
            \draw [gray] (1223.center) to (1235.center);
            \draw [gray] (1228.center) to (1237.center);
            \draw (1238.center) to (1229.center);
            \draw (1224.center) to (1236.center);
            \draw [gray, dashed] (1230.center) to (1234.center);
            \draw [gray, dashed] (1233.center) to (1227.center);
            \draw [gray] (1190.center) to (1187.center);
            \draw [gray] (1186.center) to (1183.center);
            \draw [gray, dashed] (1233.center) to (1234.center);
            \draw [gray, dashed] (1208.center) to (1213.center);
            \end{tikzpicture}
